Reading and Steering Representations of Materials-Science Mechanisms in an Open-Weight Language Model

Large language models can answer scientific questions, yet a correct output does not reveal whether the model represents or uses the governing physics. Here, using three open-weight Gemma 4 models (google/gemma-4-E4B-it, google/gemma-4-12B-it, google/gemma-4-31B-it) we identify three experimentally separable signatures of materials-science mechanism information: selective concept readability, relational encoding of qualitative constitutive orientation, and causal, context-dependent control of constrained engineering answers. We combine matched direct and Jacobian vocabulary readouts, option-free state geometry, a 60-law counterfactual benchmark and causal interventions. In 50 held-out materials descriptions, three independently fitted Jacobian lenses reproduced concept ranks, and target-free word sets from both readouts enabled blinded identification of 9 of 10 mechanism families. A separate 72-prompt benchmark produced mechanism-specific hidden-state neighborhoods, but an exact graph audit showed that this apparent physical organization was equally explained by numerical comparison. We therefore compared otherwise identical prompts in which only the direction of the physical input was reversed, asking whether the resulting hidden-state movement followed the supplied constitutive law. These state transformations ordered direct, physically neutral and inverse laws across 60 frozen relations and correctly oriented 39 of 40 directional laws, whereas lexical controls were near chance. Bidirectional interventions shifted answer probabilities toward or away from the physically appropriate outcome across all 12 matched cases, while counterfactual state patches transferred opposing decision signals across mechanisms and answer formats. Physical relationships were therefore more visible in controlled state changes than in absolute states alone.

==> figures/figure1-study-summary-tikz.tex <==
% Introductory evidence summary. All inset values are archived results:
% - readable terms and integrated prominence:
%   experiments/materials-heldout-v1_semantic_streams.json
% - relational category medians:
%   experiments/neutral-anchored-relational-physics-2026-07-18/statistics.json
% - prospective grain-size condition effects:
%   experiments/candidate-followups-2026-07-16/
%   prospective_grain_condition_dose_summary.csv
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\small,
  >={Latex[length=2.4mm,width=1.7mm]},
  outer/.style={draw=black!25,rounded corners=3.2pt,line width=0.75pt,
    fill=black!1,inner sep=0pt},
  card/.style={draw=black!28,rounded corners=2.6pt,line width=0.65pt,
    fill=white,inner sep=2.4mm},
  heading/.style={font=\sffamily\large\bfseries,text=black!88},
  subhead/.style={font=\sffamily\bfseries},
  takeaway/.style={anchor=base,align=center,inner sep=0pt,
    font=\sffamily\footnotesize\bfseries},
  flow/.style={->,draw=black!48,line width=1.2pt},
  teal/.style={draw=teal!72!black,fill=teal!72!black},
  blue/.style={draw=blue!68!black,fill=blue!68!black},
  purple/.style={draw=violet!72!black,fill=violet!72!black}
]
  % Three unlettered regions: representative prompt, frozen model and evidence.
  \node[outer,anchor=north west,minimum width=4.75cm,minimum height=8.15cm]
    (promptbox) at (0,0) {};
  \node[outer,anchor=north west,minimum width=5.35cm,minimum height=8.15cm]
    (modelbox) at (5.30,0) {};
  \node[outer,anchor=north west,minimum width=11.75cm,minimum height=8.15cm]
    (evidencebox) at (11.20,0) {};

  \node[heading,anchor=north west] at (0.35,-0.34) {Prompt};
  \node[heading,anchor=north west] at (5.65,-0.34) {Open-weight model};
  \node[heading,anchor=north west] at (11.55,-0.34) {Interpretable evidence};

  % Exact held-out boundary-attack description.
  \node[card,anchor=north west,text width=3.82cm,minimum height=4.50cm,
    align=left,font=\fontfamily{pcr}\selectfont\small] at (0.35,-1.12) {%
    \raggedright\hyphenpenalty=10000\exhyphenpenalty=10000
    Austenitic sheet aged near $650\,^{\circ}\mathrm{C}$ showed continuous
    carbide films around grains. An aggressive liquid subsequently produced
    narrow grooves along the same paths.};
  \node[anchor=north west,text width=4.00cm,align=left,font=\sffamily\footnotesize,
    text=black!68] at (0.38,-6.00)
    {Mechanism terms are absent from the description.};
  \node[anchor=north west,text width=4.00cm,align=left,font=\sffamily\footnotesize\bfseries,
    text=teal!65!black] at (0.38,-6.70)
    {Read the state at the final prompt token.};

  % Frozen model and the three complementary measurements.
  \node[card,anchor=north west,minimum width=4.65cm,minimum height=1.45cm]
    at (5.65,-1.10) {};
  \draw[teal,line width=0.75pt] (5.98,-1.80) -- (6.32,-1.46) -- (6.66,-1.80)
    -- (6.32,-2.14) -- cycle;
  \draw[teal,line width=0.75pt] (5.98,-1.80) -- (6.66,-1.80);
  \draw[teal,line width=0.75pt] (6.32,-1.46) -- (6.32,-2.14);
  \foreach \x/\y in {5.98/-1.80,6.32/-1.46,6.66/-1.80,6.32/-2.14}
    \fill[white,draw=teal!72!black,line width=0.65pt] (\x,\y) circle (0.095cm);
  \node[anchor=west,font=\sffamily\bfseries,text=teal!65!black]
    at (7.02,-1.62) {Gemma-4 E4B-it};
  \node[anchor=west,font=\sffamily\footnotesize,text=black!60]
    at (7.02,-2.03) {42-layer transformer};

  \draw[black!30,line width=0.8pt] (6.08,-3.10) -- (6.08,-6.75);
  \foreach \y/\c in {-3.28/teal!72!black,-4.75/blue!68!black,-6.22/violet!72!black}
    \fill[\c] (6.08,\y) circle (0.105cm);
  \node[anchor=west,align=left,text width=3.90cm] at (6.40,-3.28)
    {\textbf{Decode internal concepts}\\[-1pt]
     \footnotesize direct + Jacobian decoder};
  \node[anchor=west,align=left,text width=3.90cm] at (6.40,-4.75)
    {\textbf{Compare matched changes}\\[-1pt]
     \footnotesize reverse one physical input};
  \node[anchor=west,align=left,text width=3.90cm] at (6.40,-6.22)
    {\textbf{Intervene causally}\\[-1pt]
     \footnotesize add a direction or replace a state};

  % Flow arrows terminate at their receiving region.
  \draw[flow] (4.80,-4.08) -- (5.22,-4.08);
  \draw[flow] (10.70,-4.08) -- (11.12,-4.08);

  % Evidence cards. They summarize distinct archived benchmarks.
  \node[card,anchor=north west,minimum width=3.35cm,minimum height=6.70cm]
    (readcard) at (11.50,-1.12) {};
  \node[card,anchor=north west,minimum width=3.35cm,minimum height=6.70cm]
    (relcard) at (15.25,-1.12) {};
  \node[card,anchor=north west,minimum width=3.35cm,minimum height=6.70cm]
    (causalcard) at (19.00,-1.12) {};

  % Readable: real three-fit consensus prominence for the displayed prompt.
  \node[subhead,text=teal!65!black] at (13.17,-1.57) {Readable};
  \draw[teal!65!black,line width=0.7pt] (11.80,-1.88) -- (14.55,-1.88);
  \node[font=\sffamily\scriptsize,text=black!56] at (13.17,-2.16)
    {boundary-attack example};
  \node[anchor=west,font=\sffamily\footnotesize] at (11.82,-2.72) {corrosion};
  \fill[teal!66] (11.82,-3.02) rectangle (14.20,-3.22);
  \node[anchor=west,font=\sffamily\footnotesize] at (11.82,-3.66) {destructive};
  \fill[teal!54] (11.82,-3.96) rectangle (13.16,-4.16);
  \node[anchor=west,font=\sffamily\footnotesize] at (11.82,-4.60) {damage};
  \fill[teal!43] (11.82,-4.90) rectangle (13.13,-5.10);
  \node[align=center,font=\sffamily\scriptsize,text=black!56,text width=2.65cm]
    at (13.17,-5.78) {three-fit consensus prominence};
  \node[takeaway,text=teal!65!black] at (13.17,-6.80) {materials terms};
  \node[takeaway,text=teal!65!black] at (13.17,-7.14) {are readable};

  % Relational: actual category median robust scores for 60 frozen laws.
  \node[subhead,text=blue!64!black] at (16.92,-1.57) {Relational};
  \draw[blue!64!black,line width=0.7pt] (15.55,-1.88) -- (18.30,-1.88);
  \node[font=\sffamily\scriptsize,text=black!56] at (16.92,-2.16)
    {60-materials science laws};
  \draw[black!55,line width=0.65pt] (15.74,-5.73) -- (15.74,-2.63);
  \draw[black!55,line width=0.65pt] (15.74,-5.73) -- (18.26,-5.73);
  \draw[black!44,dashed,line width=0.55pt] (15.74,-5.02) -- (18.26,-5.02);
  \node[anchor=east,font=\sffamily\scriptsize,text=black!56] at (15.67,-5.73) {$-3$};
  \node[anchor=east,font=\sffamily\scriptsize,text=black!56] at (15.67,-5.02) {$0$};
  \node[anchor=east,font=\sffamily\scriptsize,text=black!56] at (15.67,-2.68) {$10$};
  \fill[blue!64!black] (16.18,-5.56) circle (0.105cm);
  \fill[blue!64!black] (17.00,-4.99) circle (0.105cm);
  \fill[blue!64!black] (17.82,-2.76) circle (0.105cm);
  \node[font=\sffamily\scriptsize,text=blue!64!black] at (16.18,-5.32) {$-2.27$};
  \node[font=\sffamily\scriptsize,text=blue!64!black] at (17.00,-4.75) {$0.11$};
  \node[font=\sffamily\scriptsize,text=blue!64!black] at (17.82,-2.52) {$9.67$};
  \node[font=\sffamily\scriptsize,rotate=24] at (16.18,-6.03) {inverse};
  \node[font=\sffamily\scriptsize,rotate=24] at (17.00,-6.03) {neutral};
  \node[font=\sffamily\scriptsize,rotate=24] at (17.82,-6.03) {direct};
  \node[takeaway,text=blue!64!black] at (16.92,-6.80) {state changes};
  \node[takeaway,text=blue!64!black] at (16.92,-7.14) {track relations};

  % Causal: all 12 real raw higher-minus-lower endpoints from the prospective
  % study. Coordinates use 0.75 cm per log-odds unit about x = 20.85.
  \node[subhead,text=violet!68!black] at (20.67,-1.57) {Causal};
  \draw[violet!68!black,line width=0.7pt] (19.30,-1.88) -- (22.05,-1.88);
  \node[font=\sffamily\scriptsize,text=black!56] at (20.67,-2.16)
    {raw higher-minus-lower shift};
  \draw[black!55,line width=0.65pt,<->] (19.82,-5.40) -- (21.92,-5.40);
  \draw[black!42,dashed,line width=0.55pt] (20.85,-2.70) -- (20.85,-5.48);
  \node[anchor=east,font=\sffamily\scriptsize,text=black!60] at (20.20,-3.42) {refine};
  \node[anchor=west,font=\sffamily\scriptsize,text=black!60] at (21.20,-4.50) {coarsen};
  \foreach \x/\dy in {21.163/0.00,21.522/0.08,21.631/-0.05,21.491/0.02,21.616/-0.10,21.428/0.11} {
    \draw[-{Latex[length=1.2mm,width=0.85mm]},draw=violet!48!black,line width=0.45pt]
      (20.85,{-3.42+\dy}) -- (\x,{-3.42+\dy});
    \fill[violet!70!black] (\x,{-3.42+\dy}) circle (0.085cm);
  }
  \foreach \x/\dy in {20.178/0.00,20.334/0.09,20.006/-0.05,20.241/0.02,20.569/-0.10,19.850/0.11} {
    \draw[-{Latex[length=1.2mm,width=0.85mm]},draw=violet!48!black,line width=0.45pt]
      (20.85,{-4.50+\dy}) -- (\x,{-4.50+\dy});
    \node[draw=violet!70!black,fill=white,line width=0.75pt,minimum size=0.13cm,
      inner sep=0pt] at (\x,{-4.50+\dy}) {};
  }
  \node[anchor=north,font=\sffamily\scriptsize,text=black!58] at (19.92,-5.54)
    {lower};
  \node[anchor=north,font=\sffamily\scriptsize,text=black!58] at (20.85,-5.54)
    {$0$};
  \node[anchor=north,font=\sffamily\scriptsize,text=black!58] at (21.82,-5.54)
    {higher};
  \node[takeaway,text=violet!68!black] at (20.67,-6.80) {interventions};
  \node[takeaway,text=violet!68!black] at (20.67,-7.14) {shift decisions};
\end{tikzpicture}

